Chemical composition of stars with massive planets

Stellar parameters of 25 planet-hosting stars and abundances of Li, C, O, Na, Mg, Al, S, Si, Ca, Sc, Ti, V, Cr, Mn, Fe, Ni, Zn, Y, Zr, Ba, Ce, Pr, Nd, Sm and Eu, were studied based on homogeneous high resolution spectra and uniform techniques. The iron abundance [Fe/H] and key elements (Li, C, O, Mg, Si) indicative of the planet formation, as well as the dependencies of [El/Fe] on $T_{cond}$, were analyzed. The iron abundances determined in our sample stars with detected massive planets range within -0.3<[Fe/H]<0.4. The behaviour of [C/Fe], [O/Fe], [Mg/Fe] and [Si/Fe] relative to [Fe/H] is consistent with the Galactic Chemical Evolution trends. The mean values of C/O and [C/O] are <C/O>= 0.48 +/-0.07 and <[C/O]>=-0.07 +/-0.07, which are slightly lower than solar ones. The Mg/Si ratios range from 0.83 to 0.95 for four stars in our sample and from 1.0 to 1.86 for the remaining 21 stars. Various slopes of [El/Fe] vs. Tcond were found. The dependencies of the planetary mass on metallicity, the lithium abundance, the C/O and Mg/Si ratios, and also on the [El/Fe]-Tcond slopes were considered.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrrrrl}
%\centering
\caption{The list of used lines}
\label{lines}\\
\hline
      Wave &   Ion  & Elow   & \loggf  &       Wave    & Ion  &  Elow  & \loggf  &    Wave   &  Ion  &    Elow& \loggf  \\
\hline
\endhead
\hline
   5688.205&  11.00 &2.104   & --0.451 &      5653.867 & 26.00&  4.387 &  --1.639&   6739.522&  26.00&   1.557&  --4.793\\
   6154.226&  11.00 &2.102   & --1.546 &      5661.346 & 26.00&  4.284 &  --1.735&   6745.101&  26.00&   4.580&  --2.159\\
   6160.747&  11.00 &2.104   & --1.245 &      5672.264 & 26.00&  4.584 &  --2.799&   6745.957&  26.00&   4.076&  --2.769\\
   4571.096&  12.00 &0.000   & --5.622 &      5678.379 & 26.00&  3.884 &  --3.019&   6746.955&  26.00&   2.609&  --4.349\\
   4730.029&  12.00 &4.346   & --2.346 &      5679.023 & 26.00&  4.652 &  --0.919&   6750.153&  26.00&   2.424&  --2.620\\
   5711.088&  12.00 &4.346   & --1.723 &      5680.240 & 26.00&  4.186 &  --2.579&   6752.707&  26.00&   4.638&  --1.203\\
   6318.717&  12.00 &5.108   & --2.102 &      5686.530 & 26.00&  4.549 &  --0.445&   6753.464&  26.00&   4.559&  --2.289\\
   6319.237&  12.00 &5.108   & --2.323 &      5691.497 & 26.00&  4.301 &  --1.519&   6761.070&  26.00&   4.584&  --2.529\\
   6319.493&  12.00 &5.108   & --2.802 &      5698.020 & 26.00&  3.640 &  --2.679&   6764.107&  26.00&   4.593&  --2.787\\
   6696.023&  13.00 &3.143   & --1.346 &      5701.545 & 26.00&  2.559 &  --2.215&   6769.659&  26.00&   4.580&  --2.659\\
   6698.673&  13.00 &3.143   & --1.646 &      5705.465 & 26.00&  4.301 &  --1.354&   6783.704&  26.00&   2.588&  --3.979\\
   5645.613&  14.00 &4.930   & --2.139 &      5707.050 & 26.00&  3.642 &  --2.399&   6786.860&  26.00&   4.191&  --2.069\\
   5665.554&  14.00 &4.920   & --2.039 &      5717.833 & 26.00&  4.284 &  --1.129&   6793.259&  26.00&   4.076&  --2.325\\
   5690.425&  14.00 &4.930   & --1.869 &      5720.898 & 26.00&  4.549 &  --1.949&   6794.619&  26.00&   4.956&  --2.109\\
   5772.146&  14.00 &5.082   & --1.749 &      5724.455 & 26.00&  4.284 &  --2.639&   6796.125&  26.00&   4.143&  --2.529\\
   5793.073&  14.00 &4.930   & --2.059 &      5731.762 & 26.00&  4.256 &  --1.299&   6801.865&  26.00&   1.608&  --4.734\\
   5948.541&  14.00 &5.082   & --1.229 &      5732.296 & 26.00&  4.991 &  --1.559&   6806.845&  26.00&   2.728&  --3.209\\
   6125.021&  14.00 &5.614   & --1.464 &      5732.863 & 26.00&  4.103 &  --3.039&   6810.263&  26.00&   4.607&  --0.985\\
   6142.483&  14.00 &5.619   & --1.295 &      5738.228 & 26.00&  4.220 &  --2.339&   6820.372&  26.00&   4.638&  --1.319\\
   6145.016&  14.00 &5.616   & --1.310 &      5741.848 & 26.00&  4.256 &  --1.853&   6824.823&  26.00&   4.988&  --2.129\\
   6243.815&  14.00 &5.616   & --1.243 &      5752.032 & 26.00&  4.549 &  --1.176&   6828.591&  26.00&   4.638&  --0.919\\
   6244.465&  14.00 &5.616   & --1.090 &      5753.123 & 26.00&  4.260 &  --0.687&   6833.226&  26.00&   4.638&  --2.079\\
   6741.628&  14.00 &5.984   & --1.749 &      5759.262 & 26.00&  4.652 &  --2.069&   6837.006&  26.00&   4.593&  --1.686\\
   6748.790&  16.00 &7.868   & --0.529 &      5760.345 & 26.00&  3.642 &  --2.489&   6839.831&  26.00&   2.559&  --3.449\\
   6757.150&  16.00 &7.870   & --0.239 &      5762.414 & 26.00&  3.642 &  --2.279&   6841.339&  26.00&   4.607&  --0.749\\
   4578.551&  20.00 &2.521   & --0.696 &      5762.992 & 26.00&  4.209 &  --0.449&   6842.686&  26.00&   4.638&  --1.319\\
   4685.268&  20.00 &2.933   & --0.878 &      5775.081 & 26.00&  4.220 &  --1.297&   6843.656&  26.00&   4.549&  --0.929\\
   5349.465&  20.00 &2.709   & --0.309 &      5778.453 & 26.00&  2.588 &  --3.429&   6855.162&  26.00&   4.559&  --0.741\\
   5581.965&  20.00 &2.523   & --0.554 &      5793.915 & 26.00&  4.220 &  --1.699&   6855.713&  26.00&   4.607&  --1.819\\
   5590.114&  20.00 &2.521   & --0.570 &      5804.035 & 26.00&  3.882 &  --2.289&   6857.250&  26.00&   4.076&  --2.149\\
   5601.277&  20.00 &2.526   & --0.522 &      5806.725 & 26.00&  4.608 &  --1.049&   6858.150&  26.00&   4.608&  --0.929\\
   5867.562&  20.00 &2.933   & --1.569 &      5809.218 & 26.00&  3.884 &  --1.839&   6862.480&  26.00&   4.559&  --1.569\\
   6122.217&  20.00 &1.886   & --0.315 &      5811.915 & 26.00&  4.143 &  --2.429&   6864.311&  26.00&   4.559&  --2.319\\
   6166.439&  20.00 &2.521   & --1.141 &      5814.808 & 26.00&  4.283 &  --1.969&   4893.820&  26.01&   2.828&  --4.266\\
   6439.075&  20.00 &2.526   &   0.390 &      5816.374 & 26.00&  4.549 &  --0.600&   4993.358&  26.01&   2.807&  --3.639\\
   6471.662&  20.00 &2.526   & --0.685 &      5826.638 & 26.00&  4.283 &  --2.939&   5100.664&  26.01&   2.807&  --4.169\\
   6717.681&  20.00 &2.709   & --0.523 &      5827.877 & 26.00&  3.283 &  --3.409&   5132.669&  26.01&   2.807&  --3.979\\
   5201.080&  22.00 &2.092   & --0.659 &      5835.101 & 26.00&  4.256 &  --2.369&   5197.577&  26.01&   3.230&  --2.099\\
   5210.385&  22.00 &0.048   & --0.849 &      5837.701 & 26.00&  4.294 &  --2.339&   5234.625&  26.01&   3.221&  --2.229\\
   5219.701&  22.00 &0.021   & --2.259 &      5838.372 & 26.00&  3.943 &  --2.339&   5256.937&  26.01&   2.891&  --4.181\\
   5223.620&  22.00 &2.092   & --0.489 &      5845.287 & 26.00&  5.033 &  --1.819&   5325.553&  26.01&   3.221&  --3.119\\
   5224.300&  22.00 &2.134   &   0.130 &      5849.684 & 26.00&  3.695 &  --2.989&   5362.869&  26.01&   3.199&  --2.615\\
   5282.376&  22.00 &1.053   & --1.299 &      5852.219 & 26.00&  4.549 &  --1.329&   5414.073&  26.01&   3.221&  --3.539\\
   5295.775&  22.00 &1.067   & --1.632 &      5855.077 & 26.00&  4.608 &  --1.477&   5425.257&  26.01&   3.199&  --3.159\\
   5300.011&  22.00 &1.053   & --1.469 &      5856.088 & 26.00&  4.294 &  --1.327&   5534.847&  26.01&   3.245&  --2.729\\
   5338.305&  22.00 &0.826   & --1.869 &      5858.778 & 26.00&  4.220 &  --2.259&   5627.497&  26.01&   3.387&  --4.129\\
   5426.250&  22.00 &0.021   & --3.005 &      5859.586 & 26.00&  4.549 &  --0.418&   5725.963&  26.01&   3.425&  --4.819\\
   5490.148&  22.00 &1.460   & --0.932 &      5861.110 & 26.00&  4.283 &  --2.449&   5732.724&  26.01&   3.387&  --4.635\\
   5648.565&  22.00 &2.495   & --0.259 &      5862.356 & 26.00&  4.549 &  --0.126&   5823.155&  26.01&   5.569&  --2.986\\
   5689.460&  22.00 &2.297   & --0.359 &      5864.244 & 26.00&  4.301 &  --2.519&   5932.055&  26.01&   3.199&  --5.049\\
   5866.451&  22.00 &1.067   & --0.839 &      5873.213 & 26.00&  4.256 &  --2.139&   5991.376&  26.01&   3.153&  --3.539\\
   5899.294&  22.00 &1.053   & --1.153 &      5877.788 & 26.00&  4.178 &  --2.229&   6084.111&  26.01&   3.199&  --3.779\\
   5918.535&  22.00 &1.067   & --1.459 &      5879.487 & 26.00&  4.607 &  --2.139&   6113.322&  26.01&   3.221&  --4.109\\
   5922.109&  22.00 &1.046   & --1.465 &      5880.027 & 26.00&  4.559 &  --1.939&   6129.703&  26.01&   3.199&  --4.739\\
   5937.809&  22.00 &1.067   & --1.889 &      5881.280 & 26.00&  4.608 &  --1.839&   6149.258&  26.01&   3.889&  --2.719\\
   5953.160&  22.00 &1.887   & --0.328 &      5883.817 & 26.00&  3.960 &  --1.359&   6179.384&  26.01&   5.569&  --2.796\\
   5965.828&  22.00 &1.879   & --0.408 &      5902.474 & 26.00&  4.593 &  --1.809&   6233.534&  26.01&   5.484&  --2.831\\
   5978.541&  22.00 &1.873   & --0.495 &      5905.672 & 26.00&  4.652 &  --0.729&   6238.392&  26.01&   3.889&  --2.753\\
   6091.171&  22.00 &2.267   & --0.422 &      5909.974 & 26.00&  3.211 &  --2.586&   6239.953&  26.01&   3.889&  --3.572\\
   6121.001&  22.00 &1.879   & --0.966 &      5916.247 & 26.00&  2.453 &  --2.993&   6247.557&  26.01&   3.892&  --2.309\\
   6126.216&  22.00 &1.067   & --1.424 &      5927.789 & 26.00&  4.652 &  --1.089&   6248.898&  26.01&   5.511&  --2.783\\
   6258.102&  22.00 &1.443   & --0.354 &      5930.180 & 26.00&  4.652 &  --0.229&   6369.462&  26.01&   2.891&  --4.159\\
   6258.706&  22.00 &1.460   & --0.239 &      5934.655 & 26.00&  3.929 &  --1.169&   6383.722&  26.01&   5.553&  --2.069\\
   6261.097&  22.00 &1.430   & --0.478 &      5956.694 & 26.00&  0.859 &  --4.604&   6407.251&  26.01&   3.889&  --3.853\\
   5211.530&  22.01 &2.590   & --1.159 &      5975.350 & 26.00&  4.835 &  --0.691&   6416.919&  26.01&   3.892&  --2.649\\
   5268.615&  22.01 &2.598   & --1.669 &      5976.777 & 26.00&  3.943 &  --1.242&   6432.680&  26.01&   2.891&  --3.519\\
   5396.226&  22.01 &1.584   & --3.019 &      5983.680 & 26.00&  4.549 &  --1.467&   6442.955&  26.01&   5.549&  --2.670\\
   5418.751&  22.01 &1.582   & --2.109 &      5984.815 & 26.00&  4.733 &  --0.195&   6446.410&  26.01&   6.223&  --1.959\\
   6606.950&  22.01 &2.061   & --2.789 &      5987.065 & 26.00&  4.796 &  --0.428&   6516.080&  26.01&   2.891&  --3.319\\
   5214.131&  24.00 &3.369   & --0.739 &      6003.012 & 26.00&  3.882 &  --1.119&   5388.344&  28.00&   1.935&  --3.559\\
   5247.565&  24.00 &0.961   & --1.589 &      6007.960 & 26.00&  4.652 &  --0.596&   5392.331&  28.00&   4.154&  --1.319\\
   5272.000&  24.00 &3.449   & --0.419 &      6008.556 & 26.00&  3.884 &  --0.985&   5424.645&  28.00&   1.951&  --2.769\\
   5287.178&  24.00 &3.438   & --0.869 &      6018.299 & 26.00&  4.652 &  --2.081&   5435.858&  28.00&   1.986&  --2.589\\
   5297.377&  24.00 &2.900   &   0.209 &      6024.058 & 26.00&  4.549 &  --0.119&   5452.861&  28.00&   3.796&  --1.659\\
   5304.180&  24.00 &3.464   & --0.669 &      6027.051 & 26.00&  4.076 &  --1.088&   5453.230&  28.00&   4.088&  --1.489\\
   5312.856&  24.00 &3.449   & --0.549 &      6054.074 & 26.00&  4.371 &  --2.309&   5462.493&  28.00&   3.847&  --0.929\\
   5329.138&  24.00 &2.914   & --0.007 &      6056.005 & 26.00&  4.733 &  --0.459&   5494.880&  28.00&   4.105&  --1.159\\
   5344.757&  24.00 &3.449   & --0.989 &      6062.848 & 26.00&  2.176 &  --4.139&   5578.718&  28.00&   1.676&  --2.639\\
   5345.796&  24.00 &1.004   & --0.949 &      6065.482 & 26.00&  2.609 &  --1.529&   5589.358&  28.00&   3.898&  --1.139\\
   5348.315&  24.00 &1.004   & --1.209 &      6078.491 & 26.00&  4.796 &  --0.320&   5593.735&  28.00&   3.898&  --0.839\\
   5628.643&  24.00 &3.422   & --0.739 &      6079.009 & 26.00&  4.652 &  --1.119&   5625.317&  28.00&   4.089&  --0.699\\
   5642.358&  24.00 &3.857   & --0.898 &      6082.711 & 26.00&  2.223 &  --3.572&   5637.119&  28.00&   4.089&  --0.819\\
   5664.579&  24.00 &3.826   & --0.632 &      6085.259 & 26.00&  2.759 &  --3.094&   5638.820&  28.00&   3.898&  --1.719\\
   5712.771&  24.00 &3.011   & --1.029 &      6093.644 & 26.00&  4.608 &  --1.499&   5641.881&  28.00&   4.105&  --1.069\\
   5783.063&  24.00 &3.323   & --0.374 &      6094.374 & 26.00&  4.652 &  --1.939&   5643.078&  28.00&   4.165&  --1.239\\
   5783.850&  24.00 &3.322   & --0.360 &      6096.665 & 26.00&  3.984 &  --1.929&   5663.985&  28.00&   4.538&  --0.429\\
   5784.969&  24.00 &3.321   & --0.346 &      6098.245 & 26.00&  4.559 &  --1.879&   5682.199&  28.00&   4.105&  --0.469\\
   5787.918&  24.00 &3.322   & --0.049 &      6102.171 & 26.00&  4.835 &  --0.515&   5694.983&  28.00&   4.089&  --0.609\\
   6330.091&  24.00 &0.941   & --2.919 &      6105.131 & 26.00&  4.549 &  --2.049&   5748.351&  28.00&   1.676&  --3.259\\
   6661.075&  24.00 &4.193   & --0.112 &      6120.249 & 26.00&  0.915 &  --5.949&   5754.656&  28.00&   1.935&  --2.329\\
   6882.512&  24.00 &3.438   & --0.310 &      6127.907 & 26.00&  4.143 &  --1.398&   5760.830&  28.00&   4.105&  --0.799\\
   6883.052&  24.00 &3.438   & --0.355 &      6136.615 & 26.00&  2.453 &  --1.399&   5805.217&  28.00&   4.167&  --0.639\\
   4892.859&  26.00 &4.218   & --1.289 &      6137.692 & 26.00&  2.588 &  --1.402&   5831.595&  28.00&   4.167&  --0.944\\
   4917.230&  26.00 &4.191   & --1.179 &      6151.618 & 26.00&  2.176 &  --3.298&   5846.993&  28.00&   1.676&  --3.209\\
   4924.770&  26.00 &2.279   & --2.240 &      6157.728 & 26.00&  4.076 &  --1.259&   5996.730&  28.00&   4.236&  --1.059\\
   4950.106&  26.00 &3.417   & --1.669 &      6159.378 & 26.00&  4.608 &  --1.969&   6007.310&  28.00&   1.676&  --3.329\\
   4973.102&  26.00 &3.960   & --0.949 &      6165.360 & 26.00&  4.143 &  --1.473&   6039.298&  28.00&   4.236&  --2.029\\
   4994.130&  26.00 &0.915   & --3.079 &      6170.507 & 26.00&  4.796 &  --0.439&   6086.281&  28.00&   4.266&  --0.529\\
   5029.618&  26.00 &3.415   & --2.049 &      6173.336 & 26.00&  2.223 &  --2.879&   6108.116&  28.00&   1.676&  --2.449\\
   5044.211&  26.00 &2.851   & --2.037 &      6180.204 & 26.00&  2.728 &  --2.585&   6111.070&  28.00&   4.088&  --0.869\\
   5049.820&  26.00 &2.279   & --1.354 &      6187.990 & 26.00&  3.943 &  --1.719&   6128.973&  28.00&   1.676&  --3.329\\
   5056.841&  26.00 &4.260   & --1.959 &      6200.313 & 26.00&  2.609 &  --2.436&   6130.135&  28.00&   4.266&  --0.959\\
   5067.150&  26.00 &4.220   & --0.969 &      6209.714 & 26.00&  3.960 &  --3.248&   6176.807&  28.00&   4.088&  --0.259\\
   5072.672&  26.00 &4.220   & --0.836 &      6213.430 & 26.00&  2.223 &  --2.481&   6186.711&  28.00&   4.105&  --0.959\\
   5083.339&  26.00 &0.958   & --2.957 &      6215.144 & 26.00&  4.186 &  --1.319&   6204.600&  28.00&   4.088&  --1.099\\
   5090.774&  26.00 &4.256   & --0.399 &      6219.281 & 26.00&  2.198 &  --2.432&   6223.981&  28.00&   4.105&  --0.909\\
   5126.193&  26.00 &4.256   & --1.079 &      6220.784 & 26.00&  3.882 &  --2.459&   6230.089&  28.00&   4.105&  --1.259\\
   5133.689&  26.00 &4.178   &   0.140 &      6226.736 & 26.00&  3.884 &  --2.219&   6259.595&  28.00&   4.089&  --1.236\\
   5171.596&  26.00 &1.485   & --1.792 &      6229.228 & 26.00&  2.845 &  --2.804&   6327.598&  28.00&   1.676&  --3.149\\
   5198.711&  26.00 &2.223   & --2.134 &      6230.723 & 26.00&  2.559 &  --1.280&   6360.811&  28.00&   4.167&  --1.026\\
   5215.181&  26.00 &3.266   & --0.870 &      6232.641 & 26.00&  3.654 &  --1.222&   6366.480&  28.00&   4.167&  --0.873\\
   5216.274&  26.00 &1.608   & --2.149 &      6240.646 & 26.00&  2.223 &  --3.232&   6378.247&  28.00&   4.154&  --0.829\\
   5217.389&  26.00 &3.211   & --1.069 &      6246.319 & 26.00&  3.603 &  --0.732&   6424.852&  28.00&   4.167&  --1.354\\
   5242.491&  26.00 &3.634   & --0.966 &      6252.555 & 26.00&  2.404 &  --1.686&   6532.873&  28.00&   1.935&  --3.389\\
   5243.777&  26.00 &4.256   & --1.149 &      6254.259 & 26.00&  2.279 &  --2.442&   6586.310&  28.00&   1.951&  --2.809\\
   5257.655&  26.00 &3.573   & --2.752 &      6265.134 & 26.00&  2.176 &  --2.549&   6598.598&  28.00&   4.236&  --0.979\\
   5281.790&  26.00 &3.039   & --0.833 &      6270.225 & 26.00&  2.858 &  --2.463&   6767.772&  28.00&   1.826&  --2.169\\
   5288.525&  26.00 &3.695   & --1.507 &      6271.279 & 26.00&  3.332 &  --2.702&   6772.315&  28.00&   3.658&  --0.979\\
   5307.361&  26.00 &1.608   & --2.986 &      6290.965 & 26.00&  4.733 &  --0.773&   6842.037&  28.00&   3.658&  --1.479\\
   5324.179&  26.00 &3.211   & --0.102 &      6297.793 & 26.00&  2.223 &  --2.739&   6850.480&  28.00&   3.679&  --2.099\\
   5326.143&  26.00 &3.573   & --2.070 &      6322.686 & 26.00&  2.588 &  --2.425&   4680.134&  30.00&   4.006&  --0.814\\
   5339.929&  26.00 &3.266   & --0.646 &      6330.850 & 26.00&  4.733 &  --1.739&   4722.153&  30.00&   4.030&  --0.337\\
   5364.871&  26.00 &4.446   &   0.228 &      6335.331 & 26.00&  2.198 &  --2.176&   4810.528&  30.00&   4.078&  --0.136\\
   5365.399&  26.00 &3.573   & --1.019 &      6336.824 & 26.00&  3.686 &  --0.855&   6362.338&  30.00&   5.796&    0.150\\
   5367.467&  26.00 &4.415   &   0.443 &      6344.149 & 26.00&  2.433 &  --2.922&   5119.112&  39.01&   0.992&  --1.359\\
   5373.709&  26.00 &4.473   & --0.859 &      6355.029 & 26.00&  2.845 &  --2.349&   5289.815&  39.01&   1.033&  --1.849\\
   5379.574&  26.00 &3.695   & --1.513 &      6358.698 & 26.00&  0.859 &  --4.467&   5402.774&  39.01&   1.839&  --0.629\\
   5383.369&  26.00 &4.313   &   0.645 &      6364.366 & 26.00&  4.796 &  --1.429&   5509.895&  39.01&   0.992&  --0.947\\
   5389.479&  26.00 &4.415   & --0.409 &      6380.743 & 26.00&  4.186 &  --1.375&   5728.887&  39.01&   1.839&  --1.658\\
   5391.459&  26.00 &4.154   & --0.781 &      6392.539 & 26.00&  2.279 &  --4.029&   6795.414&  39.01&   1.738&  --1.029\\
   5393.168&  26.00 &3.241   & --0.714 &      6393.601 & 26.00&  2.433 &  --1.431&   5112.270&  40.01&   1.665&  --0.849\\
   5398.279&  26.00 &4.446   & --0.669 &      6408.018 & 26.00&  3.686 &  --1.017&   5350.089&  40.01&   1.827&  --1.239\\
   5405.775&  26.00 &0.990   & --1.843 &      6411.649 & 26.00&  3.654 &  --0.594&   5350.350&  40.01&   1.773&  --1.159\\
   5410.910&  26.00 &4.473   &   0.398 &      6419.950 & 26.00&  4.733 &  --0.239&   4486.909&  58.01&   0.295&  --0.179\\
   5415.199&  26.00 &4.387   &   0.642 &      6421.351 & 26.00&  2.279 &  --2.026&   4562.359&  58.01&   0.478&    0.210\\
   5417.033&  26.00 &4.415   & --1.679 &      6430.846 & 26.00&  2.176 &  --2.005&   5044.023&  58.01&   1.212&  --0.139\\
   5424.068&  26.00 &4.320   &   0.520 &      6436.407 & 26.00&  4.186 &  --2.459&   5117.169&  58.01&   1.402&  --0.049\\
   5434.524&  26.00 &1.011   & --2.121 &      6469.193 & 26.00&  4.835 &  --0.769&   5252.661&  58.01&   1.155&  --0.639\\
   5445.042&  26.00 &4.387   & --0.019 &      6475.624 & 26.00&  2.559 &  --2.941&   5274.229&  58.01&   1.044&    0.130\\
   5452.088&  26.00 &3.640   & --2.859 &      6481.870 & 26.00&  2.279 &  --2.983&   5330.556&  58.01&   0.869&  --0.399\\
   5464.280&  26.00 &4.143   & --1.401 &      6494.981 & 26.00&  2.404 &  --1.272&   5472.279&  58.01&   1.247&  --0.099\\
   5466.396&  26.00 &4.371   & --0.629 &      6495.742 & 26.00&  4.835 &  --0.939&   5518.489&  58.01&   1.155&  --0.649\\
   5497.516&  26.00 &1.011   & --2.848 &      6498.939 & 26.00&  0.958 &  --4.698&   6043.373&  58.01&   1.206&  --0.479\\
   5501.465&  26.00 &0.958   & --3.046 &      6518.367 & 26.00&  2.832 &  --2.459&   5110.763&  59.01&   1.148&    0.320\\
   5506.779&  26.00 &0.990   & --2.796 &      6533.929 & 26.00&  4.559 &  --1.459&   5219.045&  59.01&   0.795&  --0.052\\
   5522.447&  26.00 &4.209   & --1.549 &      6592.914 & 26.00&  2.728 &  --1.472&   5259.728&  59.01&   0.633&    0.114\\
   5531.984&  26.00 &4.913   & --1.609 &      6593.871 & 26.00&  2.433 &  --2.421&   5322.771&  59.01&   0.483&  --0.318\\
   5543.150&  26.00 &3.695   & --1.569 &      6597.561 & 26.00&  4.796 &  --1.069&   5352.404&  59.01&   0.483&  --0.652\\
   5554.895&  26.00 &4.549   & --0.439 &      6608.026 & 26.00&  2.279 &  --4.029&   6397.973&  59.01&   1.053&  --0.939\\
   5560.212&  26.00 &4.435   & --1.189 &      6609.110 & 26.00&  2.559 &  --2.691&   4959.120&  60.01&   0.064&  --0.799\\
   5565.704&  26.00 &4.608   & --0.212 &      6627.545 & 26.00&  4.549 &  --1.679&   5092.790&  60.01&   0.380&  --0.609\\
   5572.842&  26.00 &3.397   & --0.274 &      6646.932 & 26.00&  2.609 &  --3.989&   5130.590&  60.01&   1.304&    0.450\\
   5576.089&  26.00 &3.430   & --0.999 &      6653.853 & 26.00&  4.154 &  --2.519&   5181.169&  60.01&   0.859&  --0.599\\
   5584.765&  26.00 &3.573   & --2.319 &      6677.987 & 26.00&  2.692 &  --1.417&   5319.810&  60.01&   0.550&  --0.139\\
   5586.756&  26.00 &3.368   & --0.119 &      6699.142 & 26.00&  4.593 &  --2.100&   5431.520&  60.01&   1.121&  --0.469\\
   5633.947&  26.00 &4.991   & --0.269 &      6703.567 & 26.00&  2.759 &  --3.159&   5740.860&  60.01&   1.160&  --0.529\\
   5635.823&  26.00 &4.256   & --1.889 &      6704.481 & 26.00&  4.218 &  --2.659&   5842.366&  60.01&   1.282&  --0.599\\
   5636.696&  26.00 &3.640   & --2.609 &      6705.101 & 26.00&  4.607 &  --1.391&   6740.078&  60.01&   0.064&  --2.099\\
   5638.262&  26.00 &4.220   & --0.869 &      6713.745 & 26.00&  4.796 &  --1.599&   4642.230&  62.01&   0.378&  --0.459\\
   5641.434&  26.00 &4.256   & --1.179 &      6715.383 & 26.00&  4.608 &  --1.639&   4676.900&  62.01&   0.040&  --0.869\\
   5646.684&  26.00 &4.260   & --2.499 &      6716.237 & 26.00&  4.580 &  --1.919&   4815.800&  62.01&   0.185&  --0.819\\
   5649.987&  26.00 &5.100   & --0.919 &      6725.357 & 26.00&  4.103 &  --2.299&   4952.370&  62.01&   0.333&  --1.249\\
   5650.706&  26.00 &5.086   & --0.959 &      6726.666 & 26.00&  4.607 &  --1.132&   4972.170&  62.01&   0.933&  --0.939\\
   5651.469&  26.00 &4.473   & --1.999 &      6733.151 & 26.00&  4.638 &  --1.579&   6731.810&  62.01&   1.166&  --0.739\\
   5652.318&  26.00 &4.260   & --1.949 &      6737.987 & 26.00&  4.559 &  --1.749&           &       &        &         \\
\hline
\end{longtable}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HD 12484}&
\multicolumn{4}{c}{HD 13908}&\multicolumn{4}{c}{HD 16175}&
\multicolumn{4}{c}{HD 17674}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i} & --  &  --   &   1   &   2.85 &   -- &    -- &    1   &    1.38  &    -- &   --  &    1    &   3.00   &  --  &  --   &   1   &    1.80 \\
 C~{\sc i} & 0.05  &  0.10 &   3   &    8.48 & --0.08 &  0.08 &    3   &    8.35  &    0.29 &   0.10&    3    &   8.72   &   --0.11 &  0.06 &   3  &    8.32 \\
 O~{\sc i} & 0.09  &  --    &   1  &    8.78 &   0.01 &   --  &    1  &    8.70  &    0.40 &   --   &    1    &   9.09   &    0.01  &       &   1  &    8.70 \\
Na~{\sc i} & 0.01  &  0.12 &   3   &    6.25 &   0.00 &   0.10&    3   &    6.24  &    0.43 &   0.03&    2    &   6.75   &   --0.19 &  0.10 &   3   &    6.05 \\
Mg~{\sc i} & 0.07  &  0.12 &   4   &    7.67 & --0.06 &   0.04&    6   &    7.54  &    0.28 &   0.15&    4    &   7.88   &   --0.11 &  0.08 &   4   &    7.49 \\
Al~{\sc i} & 0.03  &  0.06 &  2    &    6.48 &  -0.20 &   0.07&    2   &    6.25  &    0.18 &   0.13&    2    &   6.63   &   --0.30 &  0.06 &   2   &    6.15 \\
Si~{\sc i} & 0.12  &  0.12 &   13  &    7.63 &   0.10 &   0.07&    12  &    7.61  &    0.34 &   0.13&    10   &   7.85   &   --0.07 &  0.09 &   10  &    7.44 \\
%Si~{\sc ii}& 0.11  &  0.18 &   3   &    7.62 &   0.10 &   0.01&    3   &    7.61  &    --   &   --  &    --   &   --     &    --    &  --   &   --  &    --   \\
 S~{\sc i} & --    &  --   &   --  &    --   & --0.02 &   0.02&    2   &    7.10  &    0.33 &   0.18&    2    &   7.54   &   --0.16 &  --   &   1   &    6.96 \\
% K~{\sc i} & --    &  --   &   --  &    --   &   0.35 &    -- &    1   &    5.38  &    --   &   --  &    --   &   --     &   --0.01 &  --   &   1   &    5.02 \\
Ca~{\sc i} & 0.15  &  0.12 &   9   &    6.49 &   0.09 &   0.11&    12  &    6.43  &    0.24 &   0.03&    5    &   6.64   &   --0.14 &  0.16 &   9   &    6.2  \\
Sc~{\sc ii}& 0.13  &  0.13 &   5   &    3.28 &   0.15 &   0.13&    7   &    3.30  &    0.43 &   0.09&    5    &   3.68   &   --0.03 &  0.10 &   6   &    3.12 \\
Ti~{\sc i} & 0.07  &  0.13 &   21  &    5.02 & --0.06 &   0.09&    24  &    4.89  &    0.39 &   0.06&    16   &   5.34   &   --0.13 &  0.10 &   20  &    4.82 \\
Ti~{\sc ii}& 0.02  &  0.11 &   3   &   4.97  &   0.00 &   0.08&    5   &    4.95  &    0.38 &   0.18&    4    &   5.32   &   --0.11 &  0.19 &   5   &    4.84 \\
 V~{\sc i} & 0.01  &  0.05 &   7   &    3.94 & --0.06 &   0.10&    10  &    3.87  &    0.34 &   0.20&    6    &   4.45   &   --0.14 &  0.12 &   6   &    3.79 \\
% V~{\sc ii}& --    &  --   &   --  &    --   &   0.02 &   0.15&    5   &    3.95  &    0.36 &   0.08&    3    &   4.47   &    --    &  --   &   --  &    --   \\
Cr~{\sc i} &--0.01 &  0.12 &   19  &    5.63 & --0.08 &   0.08&    22  &    5.56  &    0.18 &   0.07&    13   &   5.94   &   --0.22 &  0.09 &   21  &    5.42 \\
%Cr~{\sc ii}& 0.05  &  0.16 &   4   &    5.69 &   0.12 &   0.04&    6   &    5.76  &    0.48 &   0.03&    5    &   6.24   &   --0.09 &  0.11 &   5   &    5.55 \\
Mn~{\sc i} & --0.15&  0.13 &   5   &    5.28 & --0.18 &   0.10&    5   &    5.25  &    0.52 &   0.01&    3    &   5.95   &   --0.07 &  0.11 &   5   &    5.36 \\
Fe~{\sc i} & 0.05  &  0.12 &   196 &    7.55 &   0.05 &   0.10&    228 &    7.55  &    0.36 &   0.08&    188  &   7.89   &   --0.14 &  0.11 &   215 &    7.36 \\
Fe~{\sc ii}& 0.05  &  0.12 &   20  &    7.55 &   0.06 &   0.08&    29  &    7.56  &    0.36 &   0.06&    21   &   7.89   &   --0.15 &  0.10 &   25  &    7.35 \\
%Co~{\sc i} &0.04   &  0.12 &   7   &    5.03 & --0.13 &   0.13&    11  &    4.86  &    0.35 &   0.05&    7    &   5.35   &   --0.28 &  0.11 &   8   &    4.71 \\
Ni~{\sc i} & 0.04  &  0.11 &   40  &    6.26 & --0.03 &   0.10&    50  &    6.19  &    0.33 &   0.06&    39   &   6.65   &   --0.15 &  0.09 &   43  &    6.07 \\
%Cu~{\sc i} & --    &  --   &   --  &    --   &   0.01 &   0.17&    5   &    4.20  &    0.37 &   0.27&    3    &   4.70   &    0.13  &  0.15 &   4   &    4.32 \\
Zn~{\sc i} & 0.04  &  0.06 &   3   &    4.60 &   0.08 &   0.02&    4   &    4.64  &    0.37 &   --  &    1    &   4.88   &    -0.17 &  0.05 &   4   &    4.39 \\
 Y~{\sc ii}& 0.01  &  0.09 &   4   &    2.25 &   0.01 &   0.10&    4   &    2.22  &    0.45 &   0.33&    5    &   2.69   &   --0.17 &  0.14 &   5   &    2.07 \\
Zr~{\sc ii}& 0.05  &  --   &   1   &    2.63 &   0.14 &   0.08&    3   &    2.72  &    --   &   --  &    --   &   --     &   --0.02 &  0.10 &   3   &    2.56 \\
Ba~{\sc ii}& 0.26  &  0.06 &   3   &    2.44 &   0.26 &   0.09&    3   &    2.44  &    0.56 &   0.03&   3    &   2.74   &   --0.04 &  0.07 &   3   &    2.14 \\
%La~{\sc ii}& 0.05  &  --   &   1   &    1.15 &   0.03 &   0.08&    4   &    1.13  &    0.51 &   0.25&    4    &   1.84   &    --    &  --   &   --  &    --   \\
Ce~{\sc ii}& 0.21  &  0.13 &   4   &    1.79 &   0.02 &   0.06&    6   &    1.60  &    0.17 &   0.09&    4    &   1.88   &   --0.15 &  0.13 &   6   &    1.43 \\
Pr~{\sc ii}& 0.20  &  0.02 &   2   &    0.92 & --0.11 &   0.05&    4   &    0.61  &    0.18 &   0.24&    4    &   0.99   &   --0.20 &  0.16 &   4   &    0.52 \\
Nd~{\sc ii}& 0.05  &  0.13 &   2   &    1.47 & --0.05 &   0.11&    6   &    1.37  &    0.18 &   0.05&    3    &   1.70   &   --0.11 &  0.12 &   6   &    1.31 \\
Sm~{\sc ii}& 0.22  &  0.03 &   2   &    1.18 &   0.06 &   0.12&    4   &    1.02  &    --   &   --  &    --   &   --     &   --0.01 &  0.14 &   2   &    0.95 \\
Eu~{\sc ii}& 0.18  &  0.07 &   2   &    0.70 &   0.01 &   0.11&    2   &    0.53  &    0.51 &   0.20&    2    &   1.03   &   --0.03 &  0.06 &   2   &    0.49 \\
%Gd~{\sc ii}& --    &  --   &   --  &    --   &   0.24 &   --  &    1   &    1.31  &    0.59 &   --  &    1    &   2.12   &    --    &  --   &   --  &    --   \\
\hline
\hline
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HD 24040}&
\multicolumn{4}{c}{HD 29021}&\multicolumn{4}{c}{HD 35759}&
\multicolumn{4}{c}{HD 89307}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i}  &  -- &  --  &    1     &  1.10 &    -- &  --   &   1   &   1.00  &   -- &  --    &  1   &    2.73 &  --  &  --   &   1    &   2.25 \\
 C~{\sc i}  &   0.13  &  0.09&    3     &  8.56 &    --0.18 &  0.08 &  3    &    8.25  &   0.04  &  0.09  &  3   &    8.47 & --0.16 &  0.08 &   3    &   8.27 \\
 O~{\sc i}  &   0.14  &  --  &    1     &  8.83 &    --0.12 &  --   &  1    &    8.48  &   0.16  &  --    &  1   &    8.85 &  0.08  &  --   &   1    &   8.77 \\
Na~{\sc i}  &   0.25  &  0.08&    3     &  6.49 &    --0.21 &  0.09 &   3   &    6.03  &  --0.08 &  0.02  &  2   &    6.24 & --0.09 &  0.04 &   3    &   6.15 \\
Mg~{\sc i}  &   0.27  &  0.15&    5     &  7.87 &     0.00  &  0.06 &   4   &    7.60  &   0.10  &  0.10  &  5   &    7.70 & --0.04 &  0.11 &   5    &   7.56 \\
Al~{\sc i}  &   0.17  &  0.05&    2     &  6.62 &     --    &  --   &   --  &    --    &  --0.07 &  0.01  &  2   &    6.23 & --0.19 &  0.04 &   2    &   6.26 \\
Si~{\sc i}  &   0.27  &  0.11&    15    &  7.78 &    --0.06 &  0.12 &   11  &    7.46  &   0.02  &  0.14  &  13  &    7.49 &  0.01  &  0.07 &   11   &   7.52 \\
%Si~{\sc ii} &   0.34  &  0.09&    3     &  7.85 &     --    &  --   &   --  &    --    &   0.08  &  0.05  &  2   &    7.68 & --0.05 &  0.01 &   3    &   7.46 \\
 S~{\sc i}  &   0.16  &  0.03&    2     &  7.28 &    --0.24 &  --   &   1   &    6.88  &  --0.11 &  0.11  &  2   &    7.10 & --0.23 &  0.01 &   2    &   6.89 \\
% K~{\sc i}  &   0.10  &  --  &    1     &  5.13 &    --0.20 &  --   &   1   &    4.83  &   --    &  --    &  --  &    --   &  0.00  &  --   &   1    &   5.03 \\
Ca~{\sc i}  &   0.24  &  0.10&    10    &  6.58 &    --0.21 &  0.07 &   9   &    6.13  &   -0.03 &  0.08  &  8   &    6.35 & --0.04 &  0.05 &   9    &   6.30 \\
Sc~{\sc ii} &   0.29  &  0.05&    6     &  3.44 &    --0.08 &  0.13 &   7   &    3.07  &   0.13  &  0.12  &  6   &    3.38 &  0.09  &  0.06 &   7    &   3.24 \\
Ti~{\sc i}  &   0.28  &  0.08&    23    &  5.23 &    --0.19 &  0.10 &   23  &    4.76  &  --0.08 &  0.07  &  19  &    4.95 &  0.01  &  0.07 &   25   &   4.96 \\
Ti~{\sc ii} &   0.24  &  0.10&    5     &  5.19 &    --0.21 &  0.16 &   4   &    4.74  &  --0.04 &  0.13  &  4   &    4.99 &  0.01  &  0.13 &   5    &   4.96 \\
 V~{\sc i}  &   0.27  &  0.04&    9     &  4.20 &    --0.15 &  0.07 &   5   &    3.78  &  --0.21 &  0.07  &  6   &    3.90 & --0.10 &  0.07 &   10   &   3.83 \\
% V~{\sc ii} &   0.20  &  0.06&    5     &  4.13 &     --    &  --   &   --  &    --    &  --0.07 &  0.14  &  3   &    4.04 & --0.15 &  0.06 &   4    &   3.79 \\
Cr~{\sc i}  &   0.16  &  0.06&    22    &  5.80 &    --0.24 &  0.12 &   12  &    5.40  &  --0.21 &  0.09  &  19  &    5.55 & --0.13 &  0.08 &   23   &   5.51 \\
%Cr~{\sc ii} &   0.33  &  0.05&    6     &  5.96 &     --    &  --   &   --  &    --    &   0.12  &  0.06  &  6   &    5.88 &  0.09  &  0.05 &   6    &   5.73 \\
Mn~{\sc i}  &   0.21  &  0.06&    5     &  5.64 &    --0.30 &  0.12 &   5   &    5.13  & --0.18  &  0.10  &  5   &    5.25 & --0.23 &  0.07 &   8    &   5.20 \\
Fe~{\sc i}  &   0.23  &  0.10&    220   &  7.73 &    --0.19 &  0.11 &   227 &    7.31  &  --0.04 &  0.08  &  192 &    7.54 & --0.05 &  0.10 &   227  &   7.45 \\
Fe~{\sc ii} &   0.22  &  0.09&    29    &  7.72 &    --0.22 &  0.12 &   23  &    7.28  &  --0.04 &  0.06  &  19  &    7.54 & --0.05 &  0.10 &   29   &   7.45 \\
%Co~{\sc i}  &   0.22  &  0.11&    11    &  5.21 &    --0.28 &  0.13 &   8   &    4.71  &  --0.10 &  0.08  &  5   &    4.89 & --0.15 &  0.08 &   11   &   4.84 \\
Ni~{\sc i}  &   0.31  &  0.05&    48    &  6.53 &    --0.18 &  0.11 &   48  &    6.04  &  --0.05 &  0.07  &  40  &    6.25 & --0.05 &  0.07 &   52   &   6.17 \\
%Cu~{\sc i}  &   0.30  &  0.15&    4     &  4.49 &     --    &  --   &   --  &    --    &   0.09  &  0.19  &  5   &    4.38 &  0.02  &  0.12 &   5    &   4.21 \\
Zn~{\sc i}  &   0.33  &  0.12&    4     &  4.89 &    --0.10 &  0.09 &   4   &    4.46  &   0.18  &  0.06  &  4   &    4.63 & --0.07 &  0.11 &   4    &   4.49 \\
 Y~{\sc ii} &   0.15  &  0.17&    4     &  2.36 &    --0.23 &  0.12 &   4   &    2.01  &   0.03  &  0.05  &  4   &    2.22 & --0.12 &  0.12 &   5    &   2.09 \\
Zr~{\sc ii} &   0.17  &  0.12&    3     &  2.75 &    --0.17 &  0.09 &   3   &    2.41  &   0.09  &  0.19  &  2   &    2.67 &--0.10  &  0.09 &   3    &   2.68 \\
Ba~{\sc ii} &   0.14  &  0.06&    3     &  2.32 &    --0.16 &  0.12 &   3   &    2.02  &   0.25  &  0.07  &  3   &    2.43 &  0.04  &  0.10 &   4    &   2.22 \\
%La~{\sc ii} &   0.16  &  0.15&    5     &  1.26 &    --0.13 &  --   &   1   &    0.97  &   0.09  &  0.03  &  3   &    1.42 & --0.06 &  0.08 &   5    &   1.04 \\
Ce~{\sc ii} &   0.10  &  0.11&    6    &  1.68 &    --0.09 &  0.10 &   7   &    1.49  &   0.01  &  0.08  &  7   &    1.72 &  0.02  &  0.10 &   7    &   1.60 \\
Pr~{\sc ii} &   0.05  &  0.14&    4     &  0.77 &    --0.06 &  0.18 &   3   &    0.66  &   0.04  &  0.04  &  2   &    0.85 & --0.10 &  0.11 &   4    &   0.62 \\
Nd~{\sc ii} &   0.03  &  0.12&    6     &  1.45 &    --0.05 &  0.12 &   7   &    1.37  &  --0.07 &  0.02  &  3   &    1.45 & --0.01 &  0.06 &   6    &   1.41 \\
Sm~{\sc ii} &   0.16  &  0.13&    5     &  1.12 &     --    &  --   &   --  &    --    &   0.04  &  0.08  &  3   &    1.14 &  0.02  &  0.11 &   4    &   0.98 \\
Eu~{\sc ii} &   0.06  &  0.11&    2     &  0.58 &   --0.07  &  0.03   &   2   &    0.45  &   0.03  & 0.14    &  2   &  0.55 &  0.13  &  0.11 &   2    &   0.58 \\
%Gd~{\sc ii} &   0.31  &  --  &    1     &  1.38 &     --    &  --   &   --  &    --    &   --    &  --    &  --  &    --   &  0.29  &  --   &   1    &   1.36 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HD 113337}&
\multicolumn{4}{c}{HD 141399}&\multicolumn{4}{c}{HD 143105}&
\multicolumn{4}{c}{HD 150706}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i}  & -- &   --   &   1   &   -- & -- &  --   &   1   &    0.71 &  -- &   --   &   1   &    2.30 &    --  &  --   &   1    &   2.60 \\
 C~{\sc i}  &  0.06 &   0.05 &   3   &    8.49 &  0.14  &  0.07 &   3   &    8.70 &  0.10 &   0.09 &   3   &    8.53 &   --0.13 &  0.09 &   3    &   8.30 \\
 %N~{\sc i}  &  --   &   --   &   --  &    --   &  0.37  &  0.10 &  ...  &    8.80 &  --   &   --   &   --  &    --   &    --    &  --   &   --   &   --   \\
 O~{\sc i}  &  0.11 &   --  &   1   &    8.8  &  0.41  &  --   &   1   &    9.10 &  0.09 &   --   &   1   &    8.78 &    0.07  &  --   &   1    &   8.76 \\
Na~{\sc i}  &  0.09 &   0.06 &   3   &    6.33 &  0.36  &  0.04 &   2   &    6.68 &  0.07 &   0.13 &   3   &    6.31 &   --0.11 &  0.06 &   3    &   6.13 \\
Mg~{\sc i}  &  0.12 &   0.08 &   6   &    7.72 &  0.41  &  0.1  &   4   &    8.01 &  0.11 &   0.10 &   5   &    7.71 &   --0.03 &  0.07 &   6    &   7.57 \\
Al~{\sc i}  &  0.01 &   0.06 &   2   &    6.46 &  0.40  &  0.08 &   2   &    6.70 & --0.01&   0.06 &   2   &    6.43 &   --0.16 &  0.07 &   2    &   6.29 \\
Si~{\sc i}  &  0.21 &   0.03 &   9   &    7.72 &  0.43  &  0.15 &   10  &    7.94 &  0.10 &   0.04 &   12  &    7.61 &    0.08  &  0.06 &   12   &   7.59 \\
%Si~{\sc ii} &  0.17 &   0.04 &   3   &    7.68 &  0.47  &  0.06 &   2   &    7.98 &  0.05 &   0.10 &   3   &    7.56 &    0.03  &  0.08 &   3    &   7.54 \\
 S~{\sc i}  &  0.09 &   0.04 &   2   &    7.21 &  0.22  &  --   &   1   &    7.43 & --0.02&   0.08 &   2   &    7.10 &   --0.12 &  0.08 &   2    &   7.00 \\
% K~{\sc i}  &  0.06 &   --   &   1   &    5.09 &  --    &  --   &   --  &    --   & --0.10&   --   &   1   &    4.93 &    0.15  &  --   &   1    &   5.18 \\
Ca~{\sc i}  &  0.17 &   0.06 &   10  &    6.51 &  0.38  &  0.06 &   6   &    6.72 &  0.07 &   0.11 &   10  &    6.41 &    0.08  &  0.10 &   10   &   6.42 \\
Sc~{\sc ii} &  0.15 &   0.10 &   7   &    3.3  &  0.59  &  0.13 &   6   &    3.84 &  0.02 &   0.09 &   7   &    3.17 &    0.14  &  0.08 &   7    &   3.29 \\
Ti~{\sc i}  &  0.07 &   0.05 &   24  &    5.02 &  0.45  &  0.06 &   17  &    5.40 & --0.10&   0.12 &   25  &    4.85 &    0.04  &  0.08 &   25   &   4.99 \\
Ti~{\sc ii} &  0.08 &   0.07 &   5   &    5.03 &  0.45  &  0.18 &   4   &    5.40 & --0.10&   0.15 &   4   &    4.85 &    0.06  &  0.13 &   5    &   5.01 \\
 V~{\sc i}  &  0.06 &   0.08 &   9   &    3.99 &  0.34  &  0.09 &   7   &    4.45 & --0.03&   0.11 &   10  &    3.90 &   --0.07 &  0.06 &   11   &   3.86 \\
 %V~{\sc ii} &  0.05 &   0.06 &   5   &    3.98 &  0.41  &  0.11 &   3   &    4.52 &  0.00 &   0.08 &   4   &    3.93 &    -0.04 &  0.06 &   4    &   3.89 \\
Cr~{\sc i}  &  0.14 &   0.04 &   23  &    5.78 &  0.24  &  0.08 &   17  &    6.00 & --0.13&   0.10 &   23  &    5.51 &    -0.03 &  0.07 &   23   &   5.61 \\
%Cr~{\sc ii} &  0.09 &   0.07 &   5   &    5.73 &  0.60  &  0.02 &   5   &    6.36 &  0.01 &   0.06 &   6   &    5.65 &    0.17  &  0.07 &   5    &   5.81 \\
Mn~{\sc i}  & --0.05 &   0.09 &   8   &    5.38 &  0.49  &  0.15&   4  &    5.92 & --0.05 &   0.10 &   7   &    5.38 &   --0.08  &  0.1  &   5    &   5.35 \\
Fe~{\sc i}  &  0.14 &   0.09 &   229 &    7.64 &  0.47  &  0.10 &   190 &    7.97 &  0.01 &   0.11 &   216 &    7.51 &    0.05  &  0.11 &   222  &   7.55 \\
Fe~{\sc ii} &  0.15 &   0.09 &   31  &    7.65 &  0.47  &  0.08 &   21  &    7.97 &  0.00 &   0.11 &   31  &    7.50 &    0.04  &  0.09 &   29   &   7.54 \\
%Co~{\sc i}  &  0.06 &   0.08 &   11  &    5.05 &  0.50  &  0.05 &   6   &    5.49 &  -0.27&   0.11 &   10  &    4.72 &   --0.15 &  0.09 &   10   &   4.84 \\
Ni~{\sc i}  &  0.09 &   0.10 &   50  &    6.31 &  0.40  &  0.07 &   39  &    6.70 &  -0.05&   0.10 &   50  &    6.17 &    0.01  &  0.08 &   49   &   6.23 \\
%Cu~{\sc i}  &  0.05 &   0.08 &   4   &    4.24 &  0.38  &  0.11 &   2   &    4.66 &  0.07 &   0.11 &   5   &    4.26 &    0.08  &  0.15 &   5    &   4.27 \\
Zn~{\sc i}  &  0.09 &   0.06 &   4   &    4.65 &  0.55  &  0.04 &   2   &    4.99 &  0.01 &   0.06 &   4   &    4.57 &    0.06  &  0.04 &   4    &   4.62 \\
 Y~{\sc ii} &  0.06 &   0.09 &   6   &    2.27 &  0.38  &  0.06 &   2   &    2.57 & --0.03&   0.11 &   6   &    2.18 &    0.01  &  0.09 &   5    &   2.22 \\
Zr~{\sc ii} &  0.12 &   0.07 &   3   &    2.70 &  0.37  &  0.10 &   3   &    3.25 & --0.02&   0.14 &   3   &    2.56 &    0.13  &  0.12 &   3    &   2.71 \\
Ba~{\sc ii} &  0.33 &   0.08 &   3   &    2.51 &  0.52  &  0.07 &   3   &    2.70 &  0.05 &   0.02 &   3   &    2.23 &    0.36  &  0.06 &   3    &   2.54 \\
%La~{\sc ii} &  0.03 &   0.07 &   5   &    1.13 &  0.49  &  0.22 &   3   &    1.82 &  0.05 &   0.10 &   5   &    1.15 &    0.07  &  0.13 &   4    &   1.17 \\
Ce~{\sc ii} &  0.06 &   0.10 &   7  &    1.64 &  0.48  &  0.10 &   5   &    2.19 &  0.04 &   0.12 &   6   &    1.62 &    0.06  &  0.13 &   7    &   1.64 \\
Pr~{\sc ii} & --0.03&   0.07 &   4   &    0.69 &  0.36  &  0.22 &   4   &    1.17 & --0.03&   0.12 &   5   &    0.69 &   --0.07 &  0.09 &   4    &   0.65 \\
Nd~{\sc ii} &  0.02 &   0.10 &  7  &    1.44 &  0.42  &  0.07 &   5   &    1.94 & --0.02&   0.14 &   6   &    1.4  &    0.13  &  0.10 &   9    &   1.55 \\
Sm~{\sc ii} &  0.04 &   0.03 &   4   &    1.00 &  --    &  --   &   --  &    --   &  0.08 &   0.12 &   3   &    1.04 &    0.02  &  0.13 &   3    &   0.98 \\
Eu~{\sc ii} &  0.15 &   0.06 &   2   &    0.67 &  0.32  &  0.19   &   2   &  0.84 &  0.04 &   0.10 &   2   &    0.56 &    0.05  &  0.11 &   2    &   0.53 \\
%Gd~{\sc ii} &  0.24 &   --   &   1   &    1.31 &  0.77  &  --   &   1   &    2.20 &  0.12 &   --   &   1   &    1.19 &    0.17  &  --   &   1    &   1.24 \\
\hline
\hline
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HD 154345}&
\multicolumn{4}{c}{HD 159243}&\multicolumn{4}{c}{HD 164595}&
\multicolumn{4}{c}{HD 191806}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i}   & -- &  --   &   1    &   0.5  &  -- &   --   &   1    &   2.6  &  -- &  --    &  1    &   1.00 &  -- &   --   &   1   &    2.81  \\
 C~{\sc i}   & --0.18 &  0.13 &   3    &   8.25  &  0.04 &   0.07 &   3    &   8.47 &  --0.07 &  0.06  &  3    &   8.36 &  0.25 &   0.04 &   3   &    8.68  \\
 O~{\sc i}   & --0.04 &  --   &   1    &   8.65  &  0.06 &   --   &   1    &   8.75 &  --0.05 &  --    &  1    &   8.64 &  0.28 &   --   &  1    &    8.97  \\
Na~{\sc i}   & --0.04 &  0.07 &   3    &   6.20  & --0.01&   0.02 &   2    &   6.31 &  --0.06 &  0.09  &  3    &   6.18 &  0.34 &   0.03 &   2   &    6.66  \\
Mg~{\sc i}   & --0.03 &  0.07 &   6    &   7.57  &  0.02 &   0.11 &   2    &   7.62 &   0     &  0.06  &  6    &   7.60 &  0.25 &   0.09 &   3   &    7.85  \\
Al~{\sc i}   & --0.14 &  0.06 &   2    &   6.31  &  --0.17&   0.04 &   2    &  6.28  &  --0.12 &  0.05  &  2    &   6.33 &  0.26 &   0.01 &   2   &    6.56  \\
Si~{\sc i}   & --0.01 &  0.12 &   15   &   7.50  &  0.07 &   0.12 &   11   &   7.58 &   0.01  &  0.07  &  11   &   7.52 &  0.28 &   0.13 &   9   &    7.79  \\
%Si~{\sc ii}  & --0.13 &  0.09 &   2    &   7.38  &  0.25 &   0.04 &   3    &   7.76 &   0.03  &  0.04  &  3    &   7.54 &  0.49 &   0.10 &   3   &    8.00  \\
 S~{\sc i}   & --0.13 &  0.07 &   2    &   6.99  & --0.06&   --   &   1    &   7.15 &  --0.05 &  0.07  &  2    &   7.07 &  0.19 &   --   &   1   &    7.40  \\
 %K~{\sc i}   &  0.67  &  0.00 &   1    &   5.70  &  --   &   --   &   --   &   --   &   0.03  &  --    &  1    &   5.06 &  --   &   --   &   --  &    --    \\
Ca~{\sc i}   & --0.07 &  0.08 &   10   &   6.27  & --0.02&   0.04 &   6    &   6.36 &  --0.03 &  0.06  &  10   &   6.31 &  0.22 &   0.06 &   3   &    6.60  \\
Sc~{\sc ii}  &  0.03  &  0.07 &   6    &   3.18  &  0.21 &   0.15 &   6    &   3.46 &   0.07  &  0.08  &  7    &   3.22 &  0.35 &   0.08 &   4   &    3.60  \\
Ti~{\sc i}   & --0.01 &  0.09 &   27   &   4.94  &  0.08 &   0.09 &   15   &   5.03 &   0.03  &  0.05  &  24   &   4.98 &  0.28 &   0.08 &   18  &    5.23  \\
Ti~{\sc ii}  & --0.12 &  0.12 &   4    &   4.83  &  0.04 &   0.14 &   4    &   4.99 &   0.00  &  0.13  &  5    &   4.95 &  0.27 &   0.12 &   4   &    5.22  \\
 V~{\sc i}   &  0.02  &  0.08 &   10   &   3.95  & --0.19&   0.01 &   4    &   3.92 &   0.01  &  0.07  &  10   &   3.94 &  0.11 &   0.06 &   6   &    4.22  \\
 %V~{\sc ii}  &  0.00  &  0.10 &   4    &   3.93  &  0.04 &   0    &   1    &   4.15 &   0.01  &  0.08  &  5    &   3.94 &  0.23 &   0.18 &   3   &    4.34  \\
Cr~{\sc i}   & --0.1  &  0.07 &   22   &   5.54  & --0.13&   0.1  &   16   &   5.63 &  --0.06 &  0.08  &  23   &   5.58 &  0.18 &   0.07 &   16  &    5.94  \\
%Cr~{\sc ii}  & --0.01 &  0.06 &   6    &   5.63  &  0.26 &   0.03 &   4    &   6.02 &   0.13  &  0.03  &  6    &   5.77 &  0.47 &   0.08 &   4   &    6.23  \\
Mn~{\sc i}   &  0.17  &  0.13 &   5    &   5.60  &  0.13  &   0.06 &   5    &   5.64 & --0.03  &  0.06  &  5    &   5.46 &  0.32&   0.11 &   4   &    5.75  \\
Fe~{\sc i}   & --0.05 &  0.10 &   229  &   7.45  &  0.14 &   0.08 &   193  &   7.64 &  --0.01 &  0.11  &  229  &   7.49 &  0.36 &   0.09 &   195 &    7.86  \\
Fe~{\sc ii}  & --0.03  &  0.10 &   33   &   7.47  &  0.15 &   0.04 &   21   &   7.65 &  --0.02 &  0.09  &  31   &   7.48 &  0.38 &   0.05 &   22  &    7.88  \\
%Co~{\sc i}   & --0.11 &  0.12 &   10   &   4.88  & --0.09&   0.08 &   2    &   4.89 &   0.00  &  0.10  &  11   &   4.99 &  0.29 &   0.09 &   8   &    5.28  \\
Ni~{\sc i}   & --0.04 &  0.06 &   48   &   6.18  & --0.01&   0.06 &   36   &   6.29 &   0.02  &  0.08  &  51   &   6.24 &  0.32 &   0.05 &   40  &    6.62  \\
%Cu~{\sc i}   &  0.07  &  0.20 &   4    &   4.26  &  0.22 &   0.2  &   4    &   4.51 &  --0.03 &  0.08  &  3    &   4.16 &  0.40 &   0.20 &   3   &    4.69  \\
Zn~{\sc i}   & --0.05 &  0.11 &   4    &   4.51  &  0.23 &   0.12 &   4    &   4.68 &  --0.01 &  0.04  &  4    &   4.55 &  0.49 &   0.03 &   2   &    4.94  \\
 Y~{\sc ii}  & --0.03 &  0.13 &   6    &   2.18  &  0.32 &   0.04 &   3    &   2.51 &  --0.06 &  0.09  &  5    &   2.15 &  0.34 &   0.20 &   4   &    2.58  \\
Zr~{\sc ii}  &  0.1   &  0.09 &   3    &   2.68  &  0.11 &   0.08 &   2    &   2.79 &   0.04  &  0.12  &  3    &   2.62 &  0.42 &   0.11 &   3   &    3.00  \\
Ba~{\sc ii}  &  0.01  &  0.03 &   2    &   2.19  &  0.32 &   0.08 &   3    &   2.50 &   0.08  &  0.05  &  3    &   2.26 &  0.42 &  0.12  &   3   &    2.60  \\
%La~{\sc ii}  & --0.04 &  0.21 &   4    &   1.06  &  --   &   --   &   3    &   --   &  --0.03 &  0.11  &  5    &   1.07 &  0.45 &   0.18 &   3   &    1.55  \\
Ce~{\sc ii}  &  0.02  &  0.08 &   10   &   1.60  &  0.16 &   0.11 &   4    &   1.88 &   0.01  &  0.10  &  9    &   1.59 &  0.42 &   0.15 &   4   &    2.00  \\
Pr~{\sc ii}  & --0.06 &  0.14 &   4    &   0.66  &  0.22 &   0.17 &   3    &   1.03 &  --0.12 &  0.13  &  4    &   0.59 &  0.32 &   0.16 &   3   &    1.04  \\
Nd~{\sc ii}  &  0.05  &  0.11 &   9    &   1.47  &  0.24 &   0.09 &   3    &   1.76 &  --0.02 &  0.06  &  8    &   1.40 &  0.34 &   0.15 &   4   &    1.76  \\
Sm~{\sc ii}  &  0.10  &  0.13 &   5    &   1.06  &  0.20 &   0.06 &   2    &   1.30 &   0.00  &  0.11  &  4    &   0.96 &  0.43 &   --   &   1   &    1.39  \\
Eu~{\sc ii}  &  0.10 &  0.11&   2    &   0.62  & 0.16&  0.18  &  2   &   0.68 &   0.03  &  0.14  &  2   &   0.55 &  0.23 &  0.14   &   2   &  0.75  \\
%Gd~{\sc ii}  &  0.51  &  --   &   1    &   1.58  &   --  &    --  &   --   &    --  &   0.10  &  --    &  1    &   1.17 &  --   &   --   &   --  &    --    \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HD 214823}&
\multicolumn{4}{c}{HD 219828}&\multicolumn{4}{c}{HD 220842}&
\multicolumn{4}{c}{HD 221585}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i}   &  --  &  --   &   1   &    1.50 &  --  &  --   &   --  &    2.30 &  --  &  --   &   1     &  1.16 &   -- &   --   &   --  &    1.62 \\
 C~{\sc i}   &  0.06  &  0.10 &   3   &    8.49 &  0.11  &  0.06 &   3   &    8.54 & --0.13 &  0.05 &   3     &  8.30 &   0.29 &   0.06 &   3   &    8.72 \\
 O~{\sc i}   &  0.11  &  --   &   1   &    8.80 &  0.13  &  --   &   1   &    8.82 & --0.06 &  --   &   1     &  8.63 &   0.28 &   --   &   1  &    8.97 \\
Na~{\sc i}   &  0.16  &  0.02 &   3   &    6.40 &  0.13  &  0.15 &   3   &    6.37 & --0.16 &  0.02 &   3     &  6.08 &   0.30 &   0.15 &   3   &    6.54 \\
Mg~{\sc i}   &  0.15  &  0.06 &   6   &    7.75 &  0.16  &  0.05 &   4   &    7.76 & --0.07 &  0.09 &   6     &  7.53 &   0.30 &   0.15 &   4   &    7.90 \\
Al~{\sc i}   &  0.04  &  0.11 &   2   &    6.49 &  0.08  &  0.08 &   2   &    6.53 & --0.28 &  0.01 &   2     &  6.17 &   0.24 &   0.05 &   2   &    6.69 \\
Si~{\sc i}   &  0.16  &  0.09 &   14  &    7.67 &  0.33  &  0.09 &   13  &    7.84 & --0.09 &  0.08 &   12    &  7.42 &   0.27 &   0.12 &   12  &    7.78 \\
%Si~{\sc ii}  &  0.15  &  0.03 &   3   &    7.66 &  --    &  --   &   --  &    --   & --0.1  &  0.05 &   3     &  7.41 &   --   &   --   &   --  &    --   \\
 S~{\sc i}   &  0.16  &  0.08 &   3   &    7.28 &  0.14  &  0.05 &   2   &    7.26 & --0.14 &  0.03 &   2     &  6.98 &   0.28 &   --   &   1   &    7.40 \\
 %K~{\sc i}   &  0.05  &  --   &   1   &    5.08 &  --    &  --   &   --  &    --   &  0.07  &  --   &   1     &  5.10 &   0.49 &   --   &   1   &    5.52 \\
Ca~{\sc i}   &  0.12  &  0.07 &   10  &    6.46 &  0.16  &  0.13 &   9   &    6.50 & --0.11 &  0.10 &   12    &  6.23 &   0.18 &   0.09 &   8   &    6.52 \\
Sc~{\sc ii}  &  0.12  &  0.09 &   6   &    3.27 &  0.32  &  0.07 &   7   &    3.47 & --0.01 &  0.12 &   7     &  3.14 &   --   &   --   &       &    --   \\
Ti~{\sc i}   &  0.13  &  0.09 &   25  &    5.08 &  0.22  &  0.11 &   23  &    5.17 & --0.14 &  0.09 &   27    &  4.81 &   0.34 &   0.11 &   26  &    5.29 \\
Ti~{\sc ii}  &  0.10  &  0.09 &   4   &    5.05 &  0.18  &  0.23 &   5   &    5.13 & --0.16 &  0.12 &   5     &  4.79 &   0.30 &   0.03 &   3   &    5.25 \\
 V~{\sc i}   &  0.10  &  0.11 &   12  &    4.03 &  0.22  &  0.16 &   6   &    4.15 & --0.16 &  0.11 &   11    &  3.77 &   0.40 &   0.12 &   8   &    4.33 \\
% V~{\sc ii}  &  0.05  &  0.07 &   3   &    3.98 &  --    &  --   &   --  &    --   & --0.06 &  0.16 &   5     &  3.87 &   --   &   --   &   --  &    --   \\
Cr~{\sc i}   &  0.07  &  0.10 &   23  &    5.71 &  0.09  &  0.11 &   23  &    5.73 & --0.18 &  0.08 &   23    &  5.46 &   0.24 &   0.12 &   19  &    5.88 \\
%Cr~{\sc ii}  &  0.11  &  0.06 &   6   &    5.75 &  --    &  --   &   --  &    --   &  0.03  &  0.03 &   6     &  5.67 &   --   &   --   &   --  &    --   \\
Mn~{\sc i}   &  0.07 &  0.05 &   5   &    5.50 &  0.04  &  0.09 &   5   &    5.47 & --0.13 &  0.02 &   5     &  5.30 &   0.25 &   0.12 &   4   &    5.68 \\
Fe~{\sc i}   &  0.13  &  0.11 &   224 &    7.63 &  0.19  &  0.12 &   202 &    7.69 & --0.1  &  0.11 &   224   &  7.40 &   0.33 &   0.13 &   210 &    7.83 \\
Fe~{\sc ii}  &  0.10  &  0.11 &   31  &    7.60 &  0.16  &  0.13 &   21  &    7.66 & --0.11 &  0.09 &   31    &  7.39 &   0.32 &   0.12 &   25  &    7.82 \\
%Co~{\sc i}   &  0.04  &  0.07 &   10  &    5.03 &  0.15  &  0.11 &   9   &    5.14 & --0.31 &  0.08 &   11    &  4.68 &   0.41 &   0.11 &   9   &    5.40 \\
Ni~{\sc i}   &  0.14  &  0.07 &   47  &    6.36 &  0.25  &  0.11 &   42  &    6.47 & --0.14 &  0.08 &   52    &  6.08 &   0.41 &   0.11 &   48  &    6.63 \\
%Cu~{\sc i}   &  0.15  &  0.12 &   5   &    4.34 &  0.25  &  0.18 &   3   &    4.44 &  0.04  &  0.17 &   5     &  4.23 &   0.37 &   0.14 &   2   &    4.56 \\
Zn~{\sc i}   &  0.14  &  0.08 &   4   &    4.70 &  0.14  &  0.04 &   4   &    4.70 & --0.04 &  0.12 &   4     &  4.52 &   0.36 &   0.11 &   4   &    4.92 \\
 Y~{\sc ii}  &  0.05  &  0.10 &   6   &    2.26 &  0.08  &  0.09 &   4   &    2.32 &  0.03  &  0.15 &   5     &  2.24 &   0.46 &   0.20 &   3   &    2.70 \\
Zr~{\sc ii}  &  0.10  &  0.11 &   3   &    2.68 &  0.24  &  0.10  &   3   &    2.82 &  0.05  &  0.08 &   3     &  2.63 &   0.42 &   0.05 &   3   &    3.00 \\
Ba~{\sc ii}  &  0.21  &  0.05 &   3   &    2.39 &  0.04  &  0.06 &   3   &    2.22 &  0.09  &  0.0.08&   3     &  2.27 &   0.25 &   0.09 &   3   &    2.43 \\
%La~{\sc ii}  &  0.04  &  0.11 &   5   &    1.14 &  0.01  &  0.14 &   2   &    1.11 &  0.05  &  0.17 &   6     &  1.15 &   0.22 &   0.15 &   3   &    1.32 \\
Ce~{\sc ii}  & --0.01 &  0.06 &   9   &    1.57 &  0.12  &  0.08 &   7   &    1.70 &  0.04  &  0.06 &   10    &  1.62 &   0.26 &   0.10 &   7   &    1.84 \\
Pr~{\sc ii}  & --0.14 &  0.06 &   4   &    0.58 &  0.03  &  0.1  &   3   &    0.75 & --0.09 &  0.07 &   4     &  0.63 &   0.17 &   0.15 &   3   &    0.89 \\
Nd~{\sc ii}  &  0.01  &  0.05 &   10  &    1.43 &  0.18  &  0.14 &   6   &    1.60 &  0     &  0.13 &   9     &  1.42 &   0.35 &   0.15 &   6   &    1.77 \\
Sm~{\sc ii}  &  0.06  &  0.12 &   5   &    1.02 &  0.19  &  0.14 &   4   &    1.15 &  0.18  &  0.17 &   6     &  1.14 &   --   &   --   &   --  &    --   \\
Eu~{\sc ii}  &  0.15  &  0.12 &   2  &    0.67 &  0.16  &  0.16  &   2   &    0.68 &  0.05  &  0.18 &   2     &  0.57 &   0.16 &  0.14  &   2  &  0.68 \\
%Gd~{\sc ii}  &  0.09  &  --   &   1   &    1.16 &  --    &  --   &   --  &    --   &  0.19  &  --   &   1     &  1.26 &        &        &       &         \\
\hline
\hline
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HD 222155}&
\multicolumn{4}{c}{HIP 65407}&\multicolumn{4}{c}{HIP 91258}&
\multicolumn{4}{c}{HIP 109384}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)&[M/H]&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i}   &  -- &  --   &   1    &   0.93  &    -- &  --  &    1   &    1.09 &   --    &  --    &  1  &  0.0   &   --    &   --  &  1   &    0.5   \\
 C~{\sc i}   &  --0.11 &  0.09 &   3    &   8.32  &     0.27  &  0.10&    3   &    8.70 &   0.27  &  0.09    &  3    &   8.70 &  --0.13 &  0.06 &   3  &    8.30 \\
 O~{\sc i}   &   0.07  &  --   &   1    &   8.76  &     0.36  &  --  &    1   &    9.05 &   0.40  &  --    &  1    &   9.00 &   0.00  &  0.06 &   1 &    8.69 \\
Na~{\sc i}   &  --0.11 &  0.05 &   3    &   6.13  &     0.34  &  0.04&    2   &    6.66 &   0.32  &  --    &  3    &   6.56 &  --0.25 &  0.16 &   3   &    5.99 \\
Mg~{\sc i}   &  --0.01 &  0.11 &   3   &   7.59  &     0.28  &  0.06&    3  &    7.88 &   0.30  &  0.04  &  3    &   7.90 &   0.01  &  0.12 &   3   &    7.60 \\
Al~{\sc i}   &  --0.12 &  0.07 &   2    &   6.33  &     0.26  &  0.03&    2   &    6.56 &   0.2   &  0.06  &  2    &   6.51 &  --0.17 &  0.02 &   2   &    6.28 \\
Si~{\sc i}   &  --0.02 &  0.12 &   14   &   7.49  &     0.26  &  0.18&    12  &    7.77 &   0.25  &  0.19  &  12   &   7.76 &  --0.07 &  0.12 &   10  &    7.44 \\
%Si~{\sc ii}  &   0.05  &  0.05 &   3    &   7.56  &     0.38  &  0.08&    2   &    7.89 &   0.34  &  0.14  &  3    &   7.85 &   --    &  --   &   --  &    --   \\
 S~{\sc i}   &  --0.08 &  0.12 &   3    &   7.04  &     0.02  &  --  &    1   &    7.23 &   -0.08 &  --    &  1    &   7.13 &  --0.23 &  --   &   1   &    6.89 \\
% K~{\sc i}   &  --0.02 &  0    &   1    &   5.01  &     0.43  &  --  &    1   &    5.55 &   --    &  --    &  --   &   --   &  --0.01 &  --   &   1   &    5.02 \\
Ca~{\sc i}   &  --0.04 &  0.11 &   11   &   6.30  &     0.21  &  0.08&    6   &    6.59 &   0.27  &  0.09  &  3    &   6.61 &  --0.26 &  0.11 &   8   &    6.08 \\
Sc~{\sc ii}  &   0.08  &  0.06 &   6    &   3.23  &     0.40  &  0.10&    5   &    3.65 &   0.49  &  0.12  &  6    &   3.64 &  --0.06 &  0.11 &   5   &    3.09 \\
Ti~{\sc i}   &  --0.05 &  0.09 &   27   &   4.90  &     0.28  &  0.11&    20  &    5.23 &   0.29  &  0.07  &  18   &   5.24 &  --0.16 &  0.13 &   19  &    4.79 \\
Ti~{\sc ii}  &  --0.05 &  0.10 &   5    &   4.90  &     0.25  &  0.19&    3   &    5.20 &   0.19  &  0.16  &  3    &   5.14 &  --0.17 &  0.19 &   4   &    4.78 \\
 V~{\sc i}   &  --0.14 &  0.07 &   9    &   3.79  &     0.37  &  0.13&    7   &    4.48 &   0.48  &  0.21  &  7    &   4.41 &  --0.09 &  0.10 &   5   &    3.84 \\
 %V~{\sc ii}  &  --0.04 &  0.09 &   5    &   3.89  &     0.34  &  0.11&    2   &    4.45 &   --    &  --    &  --   &   --   &   --    &  --   &   --  &    --   \\
Cr~{\sc i}   &  --0.15 &  0.09 &   23   &   5.49  &     0.19  &  0.11&    18  &    5.95 &   0.25  &  0.07  &  14   &   5.89 &  --0.35 &  0.13 &   22  &    5.29 \\
%Cr~{\sc ii}  &   0.07  &  0.07 &   6    &   5.71  &     0.53  &  0.04&    6   &    6.29 &   0.38  &  0.08  &  2    &   6.14 &   --    &  --   &   --  &    --   \\
Mn~{\sc i}   & --0.09  &  0.10 &   5    &   5.34  &     0.29  &  0.05&    4   &    5.75 &   0.23  & 0.10    &  4    &   5.66 &  --0.43 &  0.11 &   5   &  5.00 \\
Fe~{\sc i}   &  --0.06 &  0.09 &   222  &   7.44  &     0.35  &  0.09&    188 &    7.85 &   0.30  &  0.10  &  178  &   7.80 &  --0.24 &  0.13 &   196 &    7.26 \\
Fe~{\sc ii}  &  --0.05 &  0.08 &   31   &   7.45  &     0.33  &  0.09&    19  &    7.83 &   0.27  &  0.12  &  15   &   7.77 &  --0.26 &  0.08 &   19  &    7.24 \\
%Co~{\sc i}   &  --0.11 &  0.11 &   11   &   4.88  &     0.42  &  0.07&    8   &    5.41 &   0.29  &  0.10  &  4    &   5.28 &  --0.11 &  0.08 &   8   &    4.88 \\
Ni~{\sc i}   &  --0.07 &  0.07 &   49   &   6.15  &     0.35  &  0.10&    42  &    6.65 &   0.25  &  0.09  &  36   &   6.55 &  --0.16 &  0.11 &   44  &    6.06 \\
%Cu~{\sc i}   &   0.12  &  0.17 &   5    &   4.31  &     0.68  &  0.48&    5   &    4.97 &   0.08  &  0.04  &  2    &   4.37 &   --    &  --   &   --  &    --   \\
Zn~{\sc i}   &   0.02  &  0.03 &   4    &   4.58  &     0.49  &  0.11&    3   &    4.94 &         &  --    &  --   &   --   &  --0.13 &  0.06 &   3   &    4.43 \\
 Y~{\sc ii}  &   0.06  &  0.11 &   5    &   2.27  &     0.59  &  0.24&    4   &    2.78 &   --    &  --    &  --   &   --   &  --0.23 &  0.18 &   4   &    2.01 \\
Zr~{\sc ii}  &  0.09  &  0.11 &   3    &   2.67  &     0.54  &  0.18&    3   &    3.12 &   0.63  &  --    &  2    &   3.21 &   0.08  &  0.14 &   3   &    2.66 \\
Ba~{\sc ii}  &   0.19  &  0.08 &   3    &   2.37  &     0.40  &  0.04&    3   &    2.58 &   0.37  &  --    &  1    &   2.55 &  --0.23 &  0.11 &   3   &    1.95 \\
%La~{\sc ii}  &   0.00  &  0.12 &   5    &   1.10  &     0.56  &  0.16&    3   &    1.89 &   --  &  --    &  --    &   -- &  --0.08 &  0.16 &   3   &    1.02 \\
Ce~{\sc ii}  &   0.07  &  0.10 &   10   &   1.65  &     0.44  &  0.13&    5   &    2.15 &   0.52  &  --    &  1    &   2.10 &  --0.19 &  0.04 &   3   &    1.39 \\
Pr~{\sc ii}  &  --0.20 &  0.03 &   4    &   0.52  &     0.52  &  0.21&    4   &    1.33 &   0.25  &  --    &  1    &   0.97 &  --0.1  &  0.08 &   2   &    0.62 \\
Nd~{\sc ii}  &   0.11  &  0.09 &   9    &   1.53  &     0.23  &  0.12&    3   &    1.75 &   0.47  &  0.20  &  3    &   1.89 &  --0.06 &  0.18 &   4   &    1.36 \\
Sm~{\sc ii}  &   0.04  &  0.16 &   5    &   1.00  &     0.51  &  0.38&    3   &    1.61 &   --    &  --    &  --   &   --   &   --    &  --   &   --  &    --   \\
Eu~{\sc ii}  &   0.13  &  0.14   &  2    &   0.52  &     0.30  &  0.14  &   2 &    0.62 &   0.28 &  0.14   &  2    &   0.80 &   --0.07   &  --   &   1   &    0.45 \\
%Gd~{\sc ii}  &   0.09  &  --   &   1    &   1.16  &     --    &  --  &    --  &    --   &         &        &       &        &   --    &  --   &   --  &    --   \\
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{}&\multicolumn{4}{c}{HIP 109600}\\
\noalign{\smallskip}
\hline
 Ion &[M/H]
&$\sigma$&N&(M/H)\\
\hline
Li~{\sc i}  &  -- &  --   &   1    &   1.00  \\
 C~{\sc i}  &  --0.02 &  0.04 &   2    &   8.41  \\
 O~{\sc i}  &  --0.06 &  --  &   1    &   8.63  \\
Na~{\sc i}  &  --0.13 &  0.01 &   2    &   6.19  \\
Mg~{\sc i}  &   0.11  &  0.07 &   3    &   7.70  \\
Al~{\sc i}  &  --0.01 &  0.01 &   2    &   6.29  \\
Si~{\sc i}  &  --0.08 &  0.12 &   11   &   7.43  \\
%Si~{\sc ii} &   0.03  &  0.11 &   2    &   7.55  \\
 S~{\sc i}  &   --    &  --   &   --   &   --    \\
% K~{\sc i}  &   --    &  --   &   --   &   --    \\
Ca~{\sc i}  &  --0.15 &  0.10 &   2    &   6.23  \\
Sc~{\sc ii} &   0.1   &  0.12 &   6    &   3.35  \\
Ti~{\sc i}  &   0.04  &  0.07 &   20   &   4.99  \\
Ti~{\sc ii} &   0.02  &  0.22 &   3    &   4.97  \\
 V~{\sc i}  &  --0.09 &  0.14 &   6    &   4.02  \\
% V~{\sc ii} &   0.02  &  --   &   1    &   4.13  \\
Cr~{\sc i}  &  --0.26 &  0.10 &   16   &   5.50  \\
%Cr~{\sc ii} &   0.1   &  0.06 &   4    &   5.86  \\
Mn~{\sc i}  &  --0.18 &  0.06 &   3    &   5.25  \\
Fe~{\sc i}  &  --0.07 &  0.10 &   183  &   7.43  \\
Fe~{\sc ii} &  --0.08 &  0.09 &   21   &   7.42  \\
%Co~{\sc i}  &   0.01  &  0.08 &   8    &   5.00  \\
Ni~{\sc i}  &  --0.13 &  0.06 &   38   &   6.17  \\
%Cu~{\sc i}  &  --0.11 &  0.06 &   2    &   4.18  \\
Zn~{\sc i}  &   0.09  &  --   &   1    &   4.54  \\
 Y~{\sc ii} &   0.16  &  0.13 &   3    &   2.41  \\
Zr~{\sc ii} &   0.02  &  0.20 &   2    &   2.90  \\
Ba~{\sc ii} &  --0.02  & 0.13   &  2   &   2.16  \\
%La~{\sc ii} &  --0.06 &  0.04 &   2    &   1.27  \\
Ce~{\sc ii} &   0.03  &  0.12 &   3    &   1.74  \\
Pr~{\sc ii} &  --0.09 &  0.13 &   2    &   0.63  \\
Nd~{\sc ii} &   0.04  &  0.05 &   3    &   1.56  \\
Sm~{\sc ii} &   --    &  --   &   --   &   --    \\
Eu~{\sc ii} &   0.18  &  --   &   1    &   0.70  \\
%Gd~{\sc ii} &   --    &  --   &   --   &   --    \\
\hline
\end{tabular}
